Power Distribution Bridges Sampling, Self-Reward RL, and Self-Distillation

Recent analyses question whether reinforcement learning (RL) is responsible for strong reasoning in large language models (LLMs). At the same time, distillation and inference-time sampling, including power sampling, have emerged as effective ways to improve LLM performance. However, the relationship among RL, distillation, and sampling remains unclear. In this study, we focus on the power distribution, the target distribution of power sampling, and show that the power distribution bridges sampling, self-reward KL-regularized RL, and self-distillation. From the sampling perspective, we show that inexpensive local approximations cannot reproduce sequence-level power without information about possible suffixes. From the RL perspective, the power distribution is the closed-form optimizer of KL-regularized RL when the model's sequence-level log-probabilities are used as the reward. This identification leads to power self-distillation, an offline distillation surrogate that shares the same target distribution and amortizes the cost of power sampling into supervised training on teacher samples. We further show that power self-distillation can achieve self-reward sharpening, that downstream true-reward gains are governed by the covariance between true reward and self-reward under the power distribution, and that this ideal power-teacher gain transfers to a distilled student when the student is close to the power teacher. Experiments on reasoning tasks support our analysis: power sampling raises self-reward, true-reward gains depend on alignment with self-reward, and power self-distillation can match or exceed the performance of power sampling at much lower inference cost. The code is available at https://github.com/tom4649/power-self-distillation.

==> draft/fig_contribution.tex <==
% Contribution figure (TikZ). Included from draft/neurips2026.tex after the Introduction.
% Requires: \usepackage{tikz} and \usetikzlibrary{positioning,arrows.meta,fit,backgrounds,calc}
\begin{tikzpicture}[
  font=\footnotesize,
  >=Stealth,
  node distance=8mm,
  method/.style={
    rectangle,
    rounded corners=3pt,
    draw=black!75,
    line width=0.65pt,
    align=center,
    inner sep=4pt,
    minimum height=23mm,
    text width=28mm,
  },
  centerbox/.style={
    rectangle,
    rounded corners=4pt,
    draw=black!80,
    line width=0.85pt,
    align=center,
    inner sep=5pt,
    minimum height=16mm,
    text width=28mm,
    fill=gray!6,
  },
  edge/.style={-, line width=0.75pt, shorten <=2pt, shorten >=2pt},
  reflabel/.style={
    font=\scriptsize,
    align=center,
    fill=white,
    inner sep=1.5pt,
    text=black!85,
  },
  deriveedge/.style={->, dashed, line width=0.7pt, draw=black!65, shorten <=2pt, shorten >=2pt},
]

\colorlet{samplingcolor}{orange!11}
\colorlet{rlcolor}{blue!9}
\colorlet{distillcolor}{teal!10}

\node[centerbox] (power) {%
  \textbf{Power distribution}\\[2pt]
  $\displaystyle \pi_\alpha(y\mid x)\propto \pi(y\mid x)^\alpha$
};

\node[method, fill=samplingcolor, left=24mm of power] (sampling) {%
  \textbf{Sampling}\\[2pt]
  Inference-time \\[-1pt]
  approximation of $\pi_\alpha$\\[2pt]
  \begin{tikzpicture}[x=3mm,y=8mm,baseline=-0.6ex]
    \draw[->, black!55] (-0.3,0) -- (7.3,0);
    \path[fill=blue!35, draw=blue!65, opacity=0.62]
      (0,0)
      .. controls (0.7,0.02) and (1.0,0.22) .. (1.7,0.45)
      .. controls (2.2,0.62) and (2.7,0.42) .. (3.1,0.08)
      .. controls (3.5,-0.02) and (4.0,-0.02) .. (4.4,0.08)
      .. controls (4.9,0.18) and (5.6,0.50) .. (5.8,0.58)
      .. controls (6.25,0.50) and (6.6,0.02) .. (7,0)
      -- cycle;
    \path[fill=orange!45, draw=orange!75, opacity=0.68]
      (0.7,0)
      .. controls (1.1,0.00) and (1.35,0.35) .. (1.7,0.96)
      .. controls (1.95,1.25) and (2.25,1.25) .. (2.5,0.96)
      .. controls (2.85,0.35) and (3.1,0.00) .. (3.5,0)
      -- cycle;
    \path[fill=orange!45, draw=orange!75, opacity=0.68]
      (4.7,0)
      .. controls (5.05,0.00) and (5.25,0.35) .. (5.8,1.02)
      .. controls (6.35,0.35) and (6.55,0.00) .. (6.9,0)
      -- cycle;
  \end{tikzpicture}
};

\node[method, fill=rlcolor, right=24mm of power] (rl) {%
  \textbf{RL}\\[2pt]
  KL-regularized RL\\[-1pt]
  with self-reward\\[2pt]
  \begin{tikzpicture}[x=1.75mm,y=7mm,baseline=-0.6ex]
    \draw[black!25] (-0.3,0) -- (8.3,0);
    \foreach \x/\h in {0/0.24,1/0.55,2/0.34}
      \fill[blue!25] (\x-0.22,0) rectangle (\x+0.22,\h);
    \draw[->, blue!70!black, thick] (3.0,0.35) -- (5.0,0.35);
    \foreach \x/\h in {6/0.12,7/0.92,8/0.22}
      \fill[blue!55] (\x-0.22,0) rectangle (\x+0.22,\h);
  \end{tikzpicture}
};

\node[
  method,
  fill=distillcolor,
  below=7mm of power,
  text width=56mm,
  minimum height=13mm,
] (distill) {%
  \textbf{Self-distillation}\\[2pt]
  Power self-distillation: SFT on samples $y\sim\pi_\alpha$\\[1pt]
  {\scriptsize sharpening: Prop.~\ref{prop:teacher-sft}\quad true reward: Prop.~\ref{prop:Rprime-cov}}
};

\draw[edge] (sampling) -- node[reflabel, sloped, below] {limits of token-level\\approximation\\Prop.~\ref{prop:pow-vs-temp-renyi}, Prop.~\ref{prop:opt-proposal-power}} (power);

\draw[edge] (rl) -- node[reflabel, sloped, below] {closed-form optimum\\Cor.~\ref{cor:self-reward-power}} (power);

\draw[edge] (power) -- node[reflabel, right=1pt] {offline teacher data\\Alg.~\ref{alg:offline-power-distill}} (distill);

\draw[deriveedge] (rl.south) to[bend left=14]
  node[reflabel, right=1pt] {derive Alg.~\ref{alg:offline-power-distill}}
  (distill.east);

\begin{scope}[on background layer]
  \node[
    rounded corners=5pt,
    fill=gray!3,
    draw=black!18,
    inner sep=5pt,
    fit=(sampling)(rl)(distill)(power)
  ] {};
\end{scope}

\end{tikzpicture}

